Illuminating the Space of Enemies Through MAP-Elites

Action-Adventure games have several challenges to overcome, where the most common are enemies. The enemies' goal is to hinder the players' progression by taking life points, and the way they hinder this progress is distinct for different kinds of enemies. In this context, this paper introduces an extended version of an evolutionary approach for procedurally generating enemies that target the enemy's difficulty as the goal. Our approach advances the enemy generation research by incorporating a MAP-Elites population to generate diverse enemies without losing quality. The computational experiment showed the method converged most enemies in the MAP-Elites in less than a second for most cases. Besides, we experimented with players who played an Action-Adventure game prototype with enemies we generated. This experiment showed that the players enjoyed most levels they played, and we successfully created enemies perceived as easy, medium, or hard to face.

==> Breno CoG2022/images/results/cross_feedback.tex <==
\begin{figure*}[!ht]
    \centering
    
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 23,
            ytick={0,10,20},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,5)
            (2,5)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,2)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,5)
            (5,1)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Easy.}
    \label{fig:crosseasy}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 23,
            ytick={0,10,20},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,4)
            (2,4)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,4)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,5)
            (5,0)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Medium.}
    \label{fig:crossmedium}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 23,
            ytick={0,10,20},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,2)
            (2,4)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,7)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,15)
            (5,11)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Hard.}
    \label{fig:crosshard}
    \end{subfigure}
    
    \caption{Bar charts of answers for question Q3 (``The challenge was just right'') of 43 players for 74 levels. These players answered they enjoy battles.}
    \label{fig:cross_feedback}
\end{figure*}

==> Breno CoG2022/images/results/feedback.tex <==
\begin{figure*}[!ht]
    \centering
    
    \begin{subfigure}[t]{.2\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=3.25cm,
            width=4.5cm,
            ymin = 0,
            ymax = 55,
            ytick={0,10,20,30,40,50},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,2)
            (2,18)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,22)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,36)
            (5,46)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Q1 (Level was fun).}
    \label{fig:q1}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.22\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=3.25cm,
            width=4.5cm,
            ymin = 0,
            ymax = 55,
            ytick={0,10,20,30,40,50},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,25)
            (2,21)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,34)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,24)
            (5,20)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Q2 (Enemies were difficult).}
    \label{fig:q2}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.2\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=3.25cm,
            width=4.5cm,
            ymin = 0,
            ymax = 55,
            ytick={0,10,20,30,40,50},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,15)
            (2,22)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,25)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,39)
            (5,23)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Q3 (Balance was right).}
    \label{fig:q3}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.25\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=3.25cm,
            width=4.5cm,
            ymin = 0,
            ymax = 55,
            ytick={0,10,20,30,40,50},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,21)
            (2,20)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,25)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,29)
            (5,29)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Q4 (Enemies were human-made).}
    \label{fig:q4}
    \end{subfigure}
    
    \caption{Bar charts of answers of the 75 players after playing 124 levels.}
    \label{fig:feedback}
\end{figure*}

==> Breno CoG2022/images/results/feedback_q1.tex <==
\begin{figure*}[!ht]
    \centering
    
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,1)
            (2,9)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,3)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,7)
            (5,11)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Easy.}
    \label{fig:q1easy}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,1)
            (2,5)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,7)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,8)
            (5,14)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Medium.}
    \label{fig:q1medium}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,4)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,12)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,21)
            (5,21)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Hard.}
    \label{fig:q1hard}
    \end{subfigure}
    
    \caption{Bar charts of answers for question Q1 (``The level was fun to play'').}
    \label{fig:feedback_q1}
\end{figure*}

==> Breno CoG2022/images/results/feedback_q2.tex <==
\begin{figure*}[!ht]
    \centering
    
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,14)
            (2,6)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,7)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,2)
            (5,2)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Easy.}
    \label{fig:q2easy}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,9)
            (2,6)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,9)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,5)
            (5,6)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Medium.}
    \label{fig:q2medium}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,2)
            (2,9)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,18)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,17)
            (5,12)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Hard.}
    \label{fig:q2hard}
    \end{subfigure}
    
    \caption{Bar charts of answers for question Q2 (``The enemies of this level were difficult to defeat'').}
    \label{fig:feedback_q2}
\end{figure*}

==> Breno CoG2022/images/results/feedback_q3.tex <==
\begin{figure*}[!ht]
    \centering
    
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,7)
            (2,8)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,5)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,7)
            (5,4)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Easy.}
    \label{fig:q3easy}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,6)
            (2,7)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,10)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,9)
            (5,3)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Medium.}
    \label{fig:q3medium}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,2)
            (2,7)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,10)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,23)
            (5,16)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Hard.}
    \label{fig:q3hard}
    \end{subfigure}
    
    \caption{Bar charts of answers for question Q3 (``The challenge was just right (balance)'').}
    \label{fig:feedback_q3}
\end{figure*}

==> Breno CoG2022/images/results/feedback_q4.tex <==
\begin{figure*}[!ht]
    \centering
    
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,5)
            (2,5)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,9)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,2)
            (5,10)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Easy.}
    \label{fig:q4easy}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,9)
            (2,4)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,5)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,11)
            (5,6)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Medium.}
    \label{fig:q4medium}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,7)
            (2,11)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,11)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,16)
            (5,13)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Hard.}
    \label{fig:q4hard}
    \end{subfigure}
    
    \caption{Bar charts of answers for question Q4 (``The enemies I faced were created by humans'').}
    \label{fig:feedback_q4}
\end{figure*}

==> images/results/cross_feedback.tex <==
\begin{figure*}[!ht]
    \centering
    
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 23,
            ytick={0,10,20},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,5)
            (2,5)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,2)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,5)
            (5,1)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Easy.}
    \label{fig:crosseasy}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 23,
            ytick={0,10,20},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,4)
            (2,4)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,4)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,5)
            (5,0)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Medium.}
    \label{fig:crossmedium}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 23,
            ytick={0,10,20},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,2)
            (2,4)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,7)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,15)
            (5,11)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Hard.}
    \label{fig:crosshard}
    \end{subfigure}
    
    \caption{Bar charts of answers for question Q3 (``The challenge was just right'') of 43 players for 74 levels. These players answered they enjoy battles.}
    \label{fig:cross_feedback}
\end{figure*}

==> images/results/feedback.tex <==
\begin{figure*}[!ht]
    \centering
    
    \begin{subfigure}[t]{.2\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=3.25cm,
            width=4.5cm,
            ymin = 0,
            ymax = 55,
            ytick={0,10,20,30,40,50},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,2)
            (2,18)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,22)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,36)
            (5,46)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Q1 (Level was fun).}
    \label{fig:q1}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.22\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=3.25cm,
            width=4.5cm,
            ymin = 0,
            ymax = 55,
            ytick={0,10,20,30,40,50},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,25)
            (2,21)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,34)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,24)
            (5,20)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Q2 (Enemies were difficult).}
    \label{fig:q2}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.2\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=3.25cm,
            width=4.5cm,
            ymin = 0,
            ymax = 55,
            ytick={0,10,20,30,40,50},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,15)
            (2,22)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,25)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,39)
            (5,23)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Q3 (Balance was right).}
    \label{fig:q3}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.25\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=3.25cm,
            width=4.5cm,
            ymin = 0,
            ymax = 55,
            ytick={0,10,20,30,40,50},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,21)
            (2,20)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,25)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,29)
            (5,29)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Q4 (Enemies were human-made).}
    \label{fig:q4}
    \end{subfigure}
    
    \caption{Bar charts of answers of the 75 players after playing 124 levels.}
    \label{fig:feedback}
\end{figure*}

==> images/results/feedback_q1.tex <==
\begin{figure*}[!ht]
    \centering
    
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,1)
            (2,9)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,3)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,7)
            (5,11)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Easy.}
    \label{fig:q1easy}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,1)
            (2,5)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,7)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,8)
            (5,14)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Medium.}
    \label{fig:q1medium}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,4)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,12)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,21)
            (5,21)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Hard.}
    \label{fig:q1hard}
    \end{subfigure}
    
    \caption{Bar charts of answers for question Q1 (``The level was fun to play'').}
    \label{fig:feedback_q1}
\end{figure*}

==> images/results/feedback_q2.tex <==
\begin{figure*}[!ht]
    \centering
    
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,14)
            (2,6)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,7)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,2)
            (5,2)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Easy.}
    \label{fig:q2easy}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,9)
            (2,6)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,9)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,5)
            (5,6)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Medium.}
    \label{fig:q2medium}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,2)
            (2,9)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,18)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,17)
            (5,12)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Hard.}
    \label{fig:q2hard}
    \end{subfigure}
    
    \caption{Bar charts of answers for question Q2 (``The enemies of this level were difficult to defeat'').}
    \label{fig:feedback_q2}
\end{figure*}

==> images/results/feedback_q3.tex <==
\begin{figure*}[!ht]
    \centering
    
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,7)
            (2,8)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,5)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,7)
            (5,4)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Easy.}
    \label{fig:q3easy}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,6)
            (2,7)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,10)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,9)
            (5,3)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Medium.}
    \label{fig:q3medium}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,2)
            (2,7)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,10)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,23)
            (5,16)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Hard.}
    \label{fig:q3hard}
    \end{subfigure}
    
    \caption{Bar charts of answers for question Q3 (``The challenge was just right (balance)'').}
    \label{fig:feedback_q3}
\end{figure*}

==> images/results/feedback_q4.tex <==
\begin{figure*}[!ht]
    \centering
    
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,5)
            (2,5)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,9)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,2)
            (5,10)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Easy.}
    \label{fig:q4easy}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,9)
            (2,4)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,5)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,11)
            (5,6)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Medium.}
    \label{fig:q4medium}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{.23\textwidth}
    \centering
    \begin{tikzpicture}[every node/.style={scale=0.8}]
        \begin{axis}
        [
            ylabel = Answers,
            xlabel = 5-point Likert Scale,
            ybar stacked,
            height=2.75cm,
            width=4.5cm,
            ymin = 0,
            ymax = 35,
            ytick={0,10,20,30},
            xtick={1,2,3,4,5},
            every axis plot/.append style={fill},
            nodes near coords={},
        ]
        \addplot [
            red!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,7)
            (2,11)
            (3,0)
            (4,0)
            (5,0)
        };
        \addplot [
            blue!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,11)
            (4,0)
            (5,0)
        };
        \addplot [
            green!55!white!75!black,
            text=black,
            show sum on top,
        ] coordinates {
            (1,0)
            (2,0)
            (3,0)
            (4,16)
            (5,13)
        };
        \end{axis}
    \end{tikzpicture}
    \subcaption{Hard.}
    \label{fig:q4hard}
    \end{subfigure}
    
    \caption{Bar charts of answers for question Q4 (``The enemies I faced were created by humans'').}
    \label{fig:feedback_q4}
\end{figure*}
